Towards Localized Fine-Grained Control for Facial Expression Generation

Generative models have surged in popularity recently due to their ability to produce high-quality images and video. However, steering these models to produce images with specific attributes and precise control remains challenging. Humans, particularly their faces, are central to content generation due to their ability to convey rich expressions and intent. Current generative models mostly generate flat neutral expressions and characterless smiles without authenticity. Other basic expressions like anger are possible, but are limited to the stereotypical expression, while other unconventional facial expressions like doubtful are difficult to reliably generate. In this work, we propose the use of AUs (action units) for facial expression control in face generation. AUs describe individual facial muscle movements based on facial anatomy, allowing precise and localized control over the intensity of facial movements. By combining different action units, we unlock the ability to create unconventional facial expressions that go beyond typical emotional models, enabling nuanced and authentic reactions reflective of real-world expressions. The proposed method can be seamlessly integrated with both text and image prompts using adapters, offering precise and intuitive control of the generated results. Code and dataset are available in {https://github.com/tvaranka/fineface}.

==> (inline-0) <==
\begin{tabular}{*{14}{c}}
        \rotatebox{90}{\footnotesize{No Enc}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_park/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{MLP}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_park/AU26/5.jpg}
        \\
        \rotatebox{90}{\footnotesize{Res+MLP}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_park/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{Res+MLP64}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{Res+MLP3}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_park/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{IC}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_park/AU26/5.jpg} 
        \\
         & \footnotesize{Neutral} & \footnotesize{\qcr{AU1}} & \footnotesize{\qcr{AU2}} & \footnotesize{\qcr{AU4}} & \footnotesize{\qcr{AU5}} & \footnotesize{\qcr{AU6}} & \footnotesize{\qcr{AU9}} & \footnotesize{\qcr{AU12}} & \footnotesize{\qcr{AU15}} & \footnotesize{\qcr{AU17}} & \footnotesize{\qcr{AU20}} & \footnotesize{\qcr{AU25}} & \footnotesize{\qcr{AU26}} \\
        \vspace{-1cm}
        \end{tabular}
\begin{tabular}{*{14}{c}}
        \rotatebox{90}{\footnotesize{No Enc}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/no_encoding/man_jacket/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{MLP}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/simplemlp/man_jacket/AU26/5.jpg}
        \\
        \rotatebox{90}{\footnotesize{Res+MLP}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp/man_jacket/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{Res+MLP64}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_jacket/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{Res+MLP3}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/rescomplex/man_jacket/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{IC}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/individual_coding/man_jacket/AU26/5.jpg} 
        \\
         & \footnotesize{Neutral} & \footnotesize{\qcr{AU1}} & \footnotesize{\qcr{AU2}} & \footnotesize{\qcr{AU4}} & \footnotesize{\qcr{AU5}} & \footnotesize{\qcr{AU6}} & \footnotesize{\qcr{AU9}} & \footnotesize{\qcr{AU12}} & \footnotesize{\qcr{AU15}} & \footnotesize{\qcr{AU17}} & \footnotesize{\qcr{AU20}} & \footnotesize{\qcr{AU25}} & \footnotesize{\qcr{AU26}} \\
        \vspace{-1cm}
        \end{tabular}
\begin{tabular}{*{6}{c}}
        \multicolumn{6}{c}{\qcr{AU6+12+25}}  \\
        \includegraphics[width=0.166\textwidth]{figures/aus/no_encoding/asian_woman/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/simplemlp/asian_woman/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp/asian_woman/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp64/asian_woman/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/rescomplex/asian_woman/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/individual_coding/asian_woman/AU6+AU12+AU25+1,4,4.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU4+AU15+AU17}}  \\
        \includegraphics[width=0.166\textwidth]{figures/aus/no_encoding/asian_woman/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/simplemlp/asian_woman/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp/asian_woman/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp64/asian_woman/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/rescomplex/asian_woman/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/individual_coding/asian_woman/AU4+AU15+AU17+2,3,4.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU1+AU2+AU5+AU25+AU26}}  \\
        \includegraphics[width=0.166\textwidth]{figures/aus/no_encoding/asian_woman/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/simplemlp/asian_woman/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp/asian_woman/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp64/asian_woman/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/rescomplex/asian_woman/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/individual_coding/asian_woman/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU4+AU6+AU17+AU20}}  \\
        \includegraphics[width=0.166\textwidth]{figures/aus/no_encoding/asian_woman/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/simplemlp/asian_woman/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp/asian_woman/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp64/asian_woman/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/rescomplex/asian_woman/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/individual_coding/asian_woman/AU4+AU6+AU17+AU20+3,4,2,3.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU1+AU2+AU4+AU9}}  \\
        \includegraphics[width=0.166\textwidth]{figures/aus/no_encoding/asian_woman/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/simplemlp/asian_woman/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp/asian_woman/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp64/asian_woman/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/rescomplex/asian_woman/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/individual_coding/asian_woman/AU1+AU2+AU4+AU9+4,4,3,3.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU6+AU12}}  \\
        \includegraphics[width=0.166\textwidth]{figures/aus/no_encoding/asian_woman/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/simplemlp/asian_woman/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp/asian_woman/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/resmlp64/asian_woman/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/rescomplex/asian_woman/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.166\textwidth]{figures/aus/individual_coding/asian_woman/AU6+AU12+3,3.jpg}
        \\
         \footnotesize{No Encoding} & \footnotesize{MLP} & \footnotesize{Res+MLP} & \footnotesize{Res+MLP64} & \footnotesize{Res+MLP3} & \footnotesize{IC} \\
        \vspace{-1cm}
        \end{tabular}
\begin{tabular}{*{14}{c}}
        \rotatebox{90}{\footnotesize{\makecell{FineFace \\(Ours)}}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/man_park/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{LoRA-AU}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/man_park/AU26/5.jpg}
        \\
        \rotatebox{90}{\footnotesize{LoRA-T}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/man_park/AU26/5.jpg}
        \\
        \rotatebox{90}{\footnotesize{DB}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/man_park/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{SD}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/man_park/AU26/5.jpg} 
        \\
         & \footnotesize{Neutral} & \footnotesize{\qcr{AU1}} & \footnotesize{\qcr{AU2}} & \footnotesize{\qcr{AU4}} & \footnotesize{\qcr{AU5}} & \footnotesize{\qcr{AU6}} & \footnotesize{\qcr{AU9}} & \footnotesize{\qcr{AU12}} & \footnotesize{\qcr{AU15}} & \footnotesize{\qcr{AU17}} & \footnotesize{\qcr{AU20}} & \footnotesize{\qcr{AU25}} & \footnotesize{\qcr{AU26}} \\
        \vspace{-1cm}
        \end{tabular}
\begin{tabular}{*{14}{c}}
        \rotatebox{90}{\footnotesize{\makecell{FineFace \\(Ours)}}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/resmlp64/asian_woman/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{LoRA-AU}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_encoded/asian_woman/AU26/5.jpg}
        \\
        \rotatebox{90}{\footnotesize{LoRA-T}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/lora_text/asian_woman/AU26/5.jpg}
        \\
        \rotatebox{90}{\footnotesize{DB}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/dreambooth/asian_woman/AU26/5.jpg} 
        \\
        \rotatebox{90}{\footnotesize{SD}} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU1/0.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU1/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU2/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU4/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU5/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU6/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU9/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU12/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU15/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU17/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU20/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU25/5.jpg} &
        \includegraphics[width=0.0714\textwidth]{figures/aus/stablediffusion/asian_woman/AU26/5.jpg} 
        \\
         & \footnotesize{Neutral} & \footnotesize{\qcr{AU1}} & \footnotesize{\qcr{AU2}} & \footnotesize{\qcr{AU4}} & \footnotesize{\qcr{AU5}} & \footnotesize{\qcr{AU6}} & \footnotesize{\qcr{AU9}} & \footnotesize{\qcr{AU12}} & \footnotesize{\qcr{AU15}} & \footnotesize{\qcr{AU17}} & \footnotesize{\qcr{AU20}} & \footnotesize{\qcr{AU25}} & \footnotesize{\qcr{AU26}} \\
        \vspace{-1cm}
        \end{tabular}
\begin{tabular}{*{5}{c}@{\hskip 8pt} *{5}{c}}
        \multicolumn{5}{c}{\qcr{AU6+12+25}} & \multicolumn{5}{c}{\qcr{AU4+15+17}}  \\
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/obama/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/obama/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/obama/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/obama/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/obama/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/obama/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/obama/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/obama/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/obama/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/obama/AU4+AU15+AU17+2,3,4.jpg}
        \\
        \multicolumn{5}{c}{\qcr{AU1+2+5+25+26}} & \multicolumn{5}{c}{\qcr{AU4+6+17+20}}  \\
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/obama/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/obama/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/obama/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/obama/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/obama/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/obama/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/obama/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/obama/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/obama/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/obama/AU4+AU6+AU17+AU20+3,4,2,3.jpg}
        \\
        \multicolumn{5}{c}{\qcr{AU1+2+4+9}} & \multicolumn{5}{c}{\qcr{AU6+12}}  \\
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/obama/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/obama/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/obama/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/obama/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/obama/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/obama/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/obama/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/obama/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/obama/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/obama/AU6+AU12+3,3.jpg}
        \\
        
         \footnotesize{FineFace (Ours)} & \footnotesize{LoRA-AU} & \footnotesize{LoRA-T} & \footnotesize{DB} & \footnotesize{SD} & \footnotesize{FineFace (Ours)} & \footnotesize{LoRA-AU} & \footnotesize{LoRA-T} & \footnotesize{DB} & \footnotesize{SD} \\
        \vspace{-1cm}
        \end{tabular}
\begin{tabular}{*{5}{c}@{\hskip 8pt} *{5}{c}}
        \multicolumn{5}{c}{\qcr{AU6+12+25}} & \multicolumn{5}{c}{\qcr{AU4+15+17}}  \\
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/bald_man/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/bald_man/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/bald_man/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/bald_man/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/bald_man/AU6+AU12+AU25+1,4,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/bald_man/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/bald_man/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/bald_man/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/bald_man/AU4+AU15+AU17+2,3,4.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/bald_man/AU4+AU15+AU17+2,3,4.jpg}
        \\
        \multicolumn{5}{c}{\qcr{AU1+2+5+25+26}} & \multicolumn{5}{c}{\qcr{AU4+6+17+20}}  \\
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/bald_man/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/bald_man/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/bald_man/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/bald_man/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/bald_man/AU1+AU2+AU5+AU25+AU26+3,3,3,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/bald_man/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/bald_man/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/bald_man/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/bald_man/AU4+AU6+AU17+AU20+3,4,2,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/bald_man/AU4+AU6+AU17+AU20+3,4,2,3.jpg}
        \\
        \multicolumn{5}{c}{\qcr{AU1+2+4+9}} & \multicolumn{5}{c}{\qcr{AU6+12}}  \\
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/bald_man/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/bald_man/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/bald_man/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/bald_man/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/bald_man/AU1+AU2+AU4+AU9+4,4,3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/resmlp64/bald_man/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_encoded/bald_man/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/lora_text/bald_man/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/dreambooth/bald_man/AU6+AU12+3,3.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/aus/stablediffusion/bald_man/AU6+AU12+3,3.jpg}
        \\        
         \footnotesize{FineFace (Ours)} & \footnotesize{LoRA-AU} & \footnotesize{LoRA-T} & \footnotesize{DB} & \footnotesize{SD} & \footnotesize{FineFace (Ours)} & \footnotesize{LoRA-AU} & \footnotesize{LoRA-T} & \footnotesize{DB} & \footnotesize{SD} \\
        \vspace{-1cm}
        \end{tabular}
\begin{tabular}{*{6}{c}}
        \multicolumn{6}{c}{\qcr{AU1}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU1/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU1/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU1/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU1/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU1/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU1/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU2}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU2/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU2/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU2/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU2/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU2/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU2/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU4}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU4/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU4/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU4/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU4/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU4/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU4/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU5}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU5/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU5/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU5/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU5/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU5/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU5/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU6}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU6/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU6/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU6/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU6/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU6/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU6/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU9}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU9/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU9/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU9/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU9/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU9/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU9/5.jpg}
        \\
        
         \footnotesize{0} & \footnotesize{1} & \footnotesize{2} & \footnotesize{3} & \footnotesize{4} & \footnotesize{5} \\
        \vspace{-1cm}
        \end{tabular}
\begin{tabular}{*{6}{c}}
        \multicolumn{6}{c}{\qcr{AU12}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU12/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU12/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU12/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU12/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU12/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU12/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU15}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU15/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU15/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU15/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU15/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU15/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU15/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU17}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU17/5.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU17/5.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU17/5.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU17/5.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU17/5.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU17/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU20}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU20/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU20/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU20/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU20/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU20/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU20/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU25}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU25/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU25/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU25/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU25/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU25/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU25/5.jpg}
        \\
        \multicolumn{6}{c}{\qcr{AU16}}  \\
        \\
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU26/0.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU26/1.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU26/2.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU26/3.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU26/4.jpg} &
        \includegraphics[width=0.1666\textwidth]{figures/aus/resmlp64/obama/AU26/5.jpg}
        \\
        
         \footnotesize{0} & \footnotesize{1} & \footnotesize{2} & \footnotesize{3} & \footnotesize{4} & \footnotesize{5} \\
        \vspace{-1cm}
        \end{tabular}
